Linearized Gaussian Processes for Fast Data-driven Model Predictive Control

Data-driven Model Predictive Control (MPC), where the system model is learned from data with machine learning, has recently gained increasing interests in the control community. Gaussian Processes (GP), as a type of statistical models, are particularly attractive due to their modeling flexibility and their ability to provide probabilistic estimates of prediction uncertainty. GP-based MPC has been developed and applied, however the optimization problem is typically non-convex and highly demanding, and scales poorly with model size. This causes unsatisfactory solving performance, even with state-of-the-art solvers, and makes the approach less suitable for real-time control. We develop a method based on a new concept, called linearized Gaussian Process, and Sequential Convex Programming, that can significantly improve the solving performance of GP-based MPC. Our method is not only faster but also much more scalable and predictable than other commonly used methods, as it is much less influenced by the model size. The efficiency and advantages of the algorithm are demonstrated clearly in a numerical example.

==> figs/solvingtime.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=1.125,
xmax=12.125,
xtick={1.375,2.125,2.875,3.625,4.375,5.125,5.875,6.625,7.375,8.125,8.875,9.625,10.375,11.125,11.875},
xticklabels={{100},{200},{300},{400},{500},{600},{700},{800},{900},{1000},{1100},{1200},{1300},{1400},{1500}},
xlabel style={font=\color{white!15!black}},
xlabel={Training data size},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0,
ymax=2.9952753605,
ytick={0,0.5,1,1.5,2,2.5},
ylabel style={font=\color{white!15!black}},
ylabel={Solving time (s)},
axis background/.style={fill=white},
ymajorgrids,
grid style={solid},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.25	0.088244431\\
1.25	0.093402903\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.5	0.036837629\\
1.5	0.038101097\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	0.0836333465\\
2	0.085458099\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.25	0.06184177425\\
2.25	0.064000632\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.75	0.08813033325\\
2.75	0.089703339\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	0.0996911345\\
3	0.103277977\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.092437556\\
3.5	0.09440703\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.75	0.1628354805\\
3.75	0.168884772\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.25	0.096775786\\
4.25	0.097901022\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.5	0.25023784\\
4.5	0.266005507\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5	0.10392167675\\
5	0.105910282\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.25	0.379391802\\
5.25	0.405533701\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.75	0.1125318455\\
5.75	0.113991805\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6	0.5436682495\\
6	0.565877589\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.5	0.123815388\\
6.5	0.125312513\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.75	0.758382252\\
6.75	0.786658014\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.25	0.134863786\\
7.25	0.13601792\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.5	0.9131437395\\
7.5	0.939302255\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8	0.152843893\\
8	0.166693484\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.25	1.15444260925\\
8.25	1.185951459\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.75	0.1551369475\\
8.75	0.15807081\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9	1.404901609\\
9	1.443482845\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.5	0.1660060905\\
9.5	0.16849097\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.75	1.76152949025\\
9.75	1.803812745\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.25	0.17879915875\\
10.25	0.181215358\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.5	2.052393913\\
10.5	2.107722001\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11	0.19472411975\\
11	0.198478276\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.25	2.3968169745\\
11.25	2.46841955\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.75	0.209733893\\
11.75	0.212051366\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
12	2.75677745725\\
12	2.812712784\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.25	0.080364492\\
1.25	0.081507304\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.5	0.034308719\\
1.5	0.035738664\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2	0.081301935\\
2	0.082319099\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.25	0.058533654\\
2.25	0.0600900835\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.75	0.085944419\\
2.75	0.0868941285\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3	0.095497901\\
3	0.097114532\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.5	0.089552011\\
3.5	0.090983177\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.75	0.156339021\\
3.75	0.1584581145\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.25	0.094659566\\
4.25	0.095928497\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.5	0.235109371\\
4.5	0.239550652\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5	0.101499555\\
5	0.10250888425\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.25	0.354424591\\
5.25	0.361662601\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.75	0.109401487\\
5.75	0.111179857\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6	0.513897633\\
6	0.5266444695\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.5	0.121571171\\
6.5	0.122657595\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.75	0.712557005\\
6.75	0.7326691255\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.25	0.132254898\\
7.25	0.13358331\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.5	0.855590169\\
7.5	0.880989538\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8	0.139415943\\
8	0.141756142\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.25	1.112409653\\
8.25	1.13225638925\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.75	0.150583372\\
8.75	0.153150762\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9	1.359312283\\
9	1.377396974\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.5	0.162492576\\
9.5	0.1641519575\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.75	1.678934681\\
9.75	1.7199891235\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.25	0.175730649\\
10.25	0.177039733\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.5	1.961171026\\
10.5	2.011487981\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11	0.190737394\\
11	0.19204686525\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.25	2.29920672\\
11.25	2.344823538\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.75	0.205276288\\
11.75	0.207079114\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
12	2.656328913\\
12	2.71120865125\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.21875	0.093402903\\
1.28125	0.093402903\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.46875	0.038101097\\
1.53125	0.038101097\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.96875	0.085458099\\
2.03125	0.085458099\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.21875	0.064000632\\
2.28125	0.064000632\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.71875	0.089703339\\
2.78125	0.089703339\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.96875	0.103277977\\
3.03125	0.103277977\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.46875	0.09440703\\
3.53125	0.09440703\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.71875	0.168884772\\
3.78125	0.168884772\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.21875	0.097901022\\
4.28125	0.097901022\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.46875	0.266005507\\
4.53125	0.266005507\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.96875	0.105910282\\
5.03125	0.105910282\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.21875	0.405533701\\
5.28125	0.405533701\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.71875	0.113991805\\
5.78125	0.113991805\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.96875	0.565877589\\
6.03125	0.565877589\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.46875	0.125312513\\
6.53125	0.125312513\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.71875	0.786658014\\
6.78125	0.786658014\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.21875	0.13601792\\
7.28125	0.13601792\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.46875	0.939302255\\
7.53125	0.939302255\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.96875	0.166693484\\
8.03125	0.166693484\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.21875	1.185951459\\
8.28125	1.185951459\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.71875	0.15807081\\
8.78125	0.15807081\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.96875	1.443482845\\
9.03125	1.443482845\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.46875	0.16849097\\
9.53125	0.16849097\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.71875	1.803812745\\
9.78125	1.803812745\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.21875	0.181215358\\
10.28125	0.181215358\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.46875	2.107722001\\
10.53125	2.107722001\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.96875	0.198478276\\
11.03125	0.198478276\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.21875	2.46841955\\
11.28125	2.46841955\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.71875	0.212051366\\
11.78125	0.212051366\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.96875	2.812712784\\
12.03125	2.812712784\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.21875	0.080364492\\
1.28125	0.080364492\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.46875	0.034308719\\
1.53125	0.034308719\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.96875	0.081301935\\
2.03125	0.081301935\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.21875	0.058533654\\
2.28125	0.058533654\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.71875	0.085944419\\
2.78125	0.085944419\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.96875	0.095497901\\
3.03125	0.095497901\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.46875	0.089552011\\
3.53125	0.089552011\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.71875	0.156339021\\
3.78125	0.156339021\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.21875	0.094659566\\
4.28125	0.094659566\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.46875	0.235109371\\
4.53125	0.235109371\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.96875	0.101499555\\
5.03125	0.101499555\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.21875	0.354424591\\
5.28125	0.354424591\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.71875	0.109401487\\
5.78125	0.109401487\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.96875	0.513897633\\
6.03125	0.513897633\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.46875	0.121571171\\
6.53125	0.121571171\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.71875	0.712557005\\
6.78125	0.712557005\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.21875	0.132254898\\
7.28125	0.132254898\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.46875	0.855590169\\
7.53125	0.855590169\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.96875	0.139415943\\
8.03125	0.139415943\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.21875	1.112409653\\
8.28125	1.112409653\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.71875	0.150583372\\
8.78125	0.150583372\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.96875	1.359312283\\
9.03125	1.359312283\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.46875	0.162492576\\
9.53125	0.162492576\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.71875	1.678934681\\
9.78125	1.678934681\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.21875	0.175730649\\
10.28125	0.175730649\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.46875	1.961171026\\
10.53125	1.961171026\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.96875	0.190737394\\
11.03125	0.190737394\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.21875	2.29920672\\
11.28125	2.29920672\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.71875	0.205276288\\
11.78125	0.205276288\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.96875	2.656328913\\
12.03125	2.656328913\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.1875	0.081507304\\
1.1875	0.088244431\\
1.3125	0.088244431\\
1.3125	0.081507304\\
1.1875	0.081507304\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.4375	0.035738664\\
1.4375	0.036837629\\
1.5625	0.036837629\\
1.5625	0.035738664\\
1.4375	0.035738664\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.9375	0.082319099\\
1.9375	0.0836333465\\
2.0625	0.0836333465\\
2.0625	0.082319099\\
1.9375	0.082319099\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.1875	0.0600900835\\
2.1875	0.06184177425\\
2.3125	0.06184177425\\
2.3125	0.0600900835\\
2.1875	0.0600900835\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.6875	0.0868941285\\
2.6875	0.08813033325\\
2.8125	0.08813033325\\
2.8125	0.0868941285\\
2.6875	0.0868941285\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.9375	0.097114532\\
2.9375	0.0996911345\\
3.0625	0.0996911345\\
3.0625	0.097114532\\
2.9375	0.097114532\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.4375	0.090983177\\
3.4375	0.092437556\\
3.5625	0.092437556\\
3.5625	0.090983177\\
3.4375	0.090983177\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.6875	0.1584581145\\
3.6875	0.1628354805\\
3.8125	0.1628354805\\
3.8125	0.1584581145\\
3.6875	0.1584581145\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.1875	0.095928497\\
4.1875	0.096775786\\
4.3125	0.096775786\\
4.3125	0.095928497\\
4.1875	0.095928497\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.4375	0.239550652\\
4.4375	0.25023784\\
4.5625	0.25023784\\
4.5625	0.239550652\\
4.4375	0.239550652\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.9375	0.10250888425\\
4.9375	0.10392167675\\
5.0625	0.10392167675\\
5.0625	0.10250888425\\
4.9375	0.10250888425\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.1875	0.361662601\\
5.1875	0.379391802\\
5.3125	0.379391802\\
5.3125	0.361662601\\
5.1875	0.361662601\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.6875	0.111179857\\
5.6875	0.1125318455\\
5.8125	0.1125318455\\
5.8125	0.111179857\\
5.6875	0.111179857\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.9375	0.5266444695\\
5.9375	0.5436682495\\
6.0625	0.5436682495\\
6.0625	0.5266444695\\
5.9375	0.5266444695\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.4375	0.122657595\\
6.4375	0.123815388\\
6.5625	0.123815388\\
6.5625	0.122657595\\
6.4375	0.122657595\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.6875	0.7326691255\\
6.6875	0.758382252\\
6.8125	0.758382252\\
6.8125	0.7326691255\\
6.6875	0.7326691255\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.1875	0.13358331\\
7.1875	0.134863786\\
7.3125	0.134863786\\
7.3125	0.13358331\\
7.1875	0.13358331\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.4375	0.880989538\\
7.4375	0.9131437395\\
7.5625	0.9131437395\\
7.5625	0.880989538\\
7.4375	0.880989538\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.9375	0.141756142\\
7.9375	0.152843893\\
8.0625	0.152843893\\
8.0625	0.141756142\\
7.9375	0.141756142\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.1875	1.13225638925\\
8.1875	1.15444260925\\
8.3125	1.15444260925\\
8.3125	1.13225638925\\
8.1875	1.13225638925\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.6875	0.153150762\\
8.6875	0.1551369475\\
8.8125	0.1551369475\\
8.8125	0.153150762\\
8.6875	0.153150762\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.9375	1.377396974\\
8.9375	1.404901609\\
9.0625	1.404901609\\
9.0625	1.377396974\\
8.9375	1.377396974\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.4375	0.1641519575\\
9.4375	0.1660060905\\
9.5625	0.1660060905\\
9.5625	0.1641519575\\
9.4375	0.1641519575\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.6875	1.7199891235\\
9.6875	1.76152949025\\
9.8125	1.76152949025\\
9.8125	1.7199891235\\
9.6875	1.7199891235\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.1875	0.177039733\\
10.1875	0.17879915875\\
10.3125	0.17879915875\\
10.3125	0.177039733\\
10.1875	0.177039733\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.4375	2.011487981\\
10.4375	2.052393913\\
10.5625	2.052393913\\
10.5625	2.011487981\\
10.4375	2.011487981\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.9375	0.19204686525\\
10.9375	0.19472411975\\
11.0625	0.19472411975\\
11.0625	0.19204686525\\
10.9375	0.19204686525\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.1875	2.344823538\\
11.1875	2.3968169745\\
11.3125	2.3968169745\\
11.3125	2.344823538\\
11.1875	2.344823538\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.6875	0.207079114\\
11.6875	0.209733893\\
11.8125	0.209733893\\
11.8125	0.207079114\\
11.6875	0.207079114\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.9375	2.71120865125\\
11.9375	2.75677745725\\
12.0625	2.75677745725\\
12.0625	2.71120865125\\
11.9375	2.71120865125\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.1875	0.0828007895\\
1.3125	0.0828007895\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.4375	0.036394575\\
1.5625	0.036394575\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.9375	0.082885628\\
2.0625	0.082885628\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.1875	0.06080248\\
2.3125	0.06080248\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.6875	0.087342181\\
2.8125	0.087342181\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.9375	0.0979711095\\
3.0625	0.0979711095\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.4375	0.091353982\\
3.5625	0.091353982\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.6875	0.1604204745\\
3.8125	0.1604204745\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.1875	0.0962596665\\
4.3125	0.0962596665\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.4375	0.242944827\\
4.5625	0.242944827\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.9375	0.102967653\\
5.0625	0.102967653\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.1875	0.3681629605\\
5.3125	0.3681629605\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.6875	0.111754753\\
5.8125	0.111754753\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
5.9375	0.535862026\\
6.0625	0.535862026\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.4375	0.1232872995\\
6.5625	0.1232872995\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
6.6875	0.746146002\\
6.8125	0.746146002\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.1875	0.1342560695\\
7.3125	0.1342560695\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.4375	0.8926918645\\
7.5625	0.8926918645\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
7.9375	0.143280239\\
8.0625	0.143280239\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.1875	1.145006785\\
8.3125	1.145006785\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.6875	0.1539475115\\
8.8125	0.1539475115\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8.9375	1.392214882\\
9.0625	1.392214882\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.4375	0.1650975355\\
9.5625	0.1650975355\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
9.6875	1.741321203\\
9.8125	1.741321203\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.1875	0.177791122\\
10.3125	0.177791122\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.4375	2.0356606035\\
10.5625	2.0356606035\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
10.9375	0.193124171\\
11.0625	0.193124171\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.1875	2.373831793\\
11.3125	2.373831793\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.6875	0.2081855615\\
11.8125	0.2081855615\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
11.9375	2.734118116\\
12.0625	2.734118116\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.25	0.05161213\\
1.25	0.051910337\\
1.25	0.053018302\\
1.25	0.062241509\\
1.25	0.100549961\\
1.25	0.109955877\\
1.25	0.110456284\\
1.25	0.110629888\\
1.25	0.110736233\\
1.25	0.111358146\\
1.25	0.11145422\\
1.25	0.11149077\\
1.25	0.111978065\\
1.25	0.112113463\\
1.25	0.112246606\\
1.25	0.112384817\\
1.25	0.112596576\\
1.25	0.116594361\\
1.25	0.118050351\\
1.25	0.118201012\\
1.25	0.121601421\\
1.25	0.125022195\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.5	0.040332286\\
1.5	0.040570059\\
1.5	0.040656451\\
1.5	0.04093912\\
1.5	0.041558487\\
1.5	0.0416523\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.086659231\\
2	0.086768187\\
2	0.087319312\\
2	0.087635541\\
2	0.095353766\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.25	0.065382203\\
2.25	0.065458411\\
2.25	0.065481258\\
2.25	0.065966232\\
2.25	0.067045083\\
2.25	0.068527301\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.75	0.090442945\\
2.75	0.091246422\\
2.75	0.091306441\\
2.75	0.091480135\\
2.75	0.092460228\\
2.75	0.092804967\\
2.75	0.09345594\\
2.75	0.094786556\\
2.75	0.09544304\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	0.103827623\\
3	0.104081987\\
3	0.104289157\\
3	0.104378466\\
3	0.106354748\\
3	0.106607173\\
3	0.106741564\\
3	0.108605405\\
3	0.108704088\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	0.095138825\\
3.5	0.095574781\\
3.5	0.096544475\\
3.5	0.100937957\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.75	0.169788175\\
3.75	0.170737446\\
3.75	0.173126293\\
3.75	0.176180796\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.25	0.094649801\\
4.25	0.09841491\\
4.25	0.098422414\\
4.25	0.100149664\\
4.25	0.100971954\\
4.25	0.101054536\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.5	0.266972525\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5	0.106057481\\
5	0.106923501\\
5	0.107822472\\
5	0.108473154\\
5	0.108516499\\
5	0.108716799\\
5	0.111711982\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.25	0.406042975\\
5.25	0.406652291\\
5.25	0.419623119\\
5.25	0.444520927\\
5.25	0.483409044\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.75	0.114588934\\
5.75	0.114755752\\
5.75	0.114968059\\
5.75	0.11544448\\
5.75	0.117856812\\
5.75	0.118668866\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6	0.573731864\\
6	0.576438863\\
6	0.583171644\\
6	0.589819786\\
6	0.61262463\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.5	0.125859815\\
6.5	0.12611764\\
6.5	0.126520442\\
6.5	0.12672866\\
6.5	0.128336914\\
6.5	0.13102434\\
6.5	0.132190405\\
6.5	0.132514906\\
6.5	0.139880965\\
6.5	0.139949309\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.75	0.807055179\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.25	0.13713438\\
7.25	0.137817337\\
7.25	0.138088873\\
7.25	0.138564628\\
7.25	0.138581578\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8	0.091968494\\
8	0.092202962\\
8	0.092756711\\
8	0.095547155\\
8	0.098451771\\
8	0.189476325\\
8	0.189777571\\
8	0.190979244\\
8	0.190986841\\
8	0.191237473\\
8	0.19185815\\
8	0.192209459\\
8	0.192233661\\
8	0.192372598\\
8	0.193344125\\
8	0.193589598\\
8	0.193631479\\
8	0.193856367\\
8	0.194533024\\
8	0.197693301\\
8	0.198114448\\
8	0.198736111\\
8	0.204067129\\
8	0.204200116\\
8	0.207343067\\
8	0.207795443\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.25	1.098301399\\
8.25	1.203347615\\
8.25	1.206210928\\
8.25	1.23658864\\
8.25	1.244213974\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.75	0.158152013\\
8.75	0.158965335\\
8.75	0.159320323\\
8.75	0.160282402\\
8.75	0.160764707\\
8.75	0.162647988\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.5	0.171304547\\
9.5	0.173399064\\
9.5	0.174174131\\
9.5	0.177238687\\
9.5	0.17942779\\
9.5	0.180886416\\
9.5	0.182974587\\
9.5	0.183787489\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.25	0.184251403\\
10.25	0.185019747\\
10.25	0.187044327\\
10.25	0.190389579\\
10.25	0.193957322\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.5	2.113810506\\
10.5	2.114398637\\
10.5	2.205466796\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11	0.208489558\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.25	2.48214018\\
11.25	2.485661517\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.75	0.213873018\\
11.75	0.214331775\\
11.75	0.217503089\\
11.75	0.222520074\\
11.75	0.223718188\\
11.75	0.223785876\\
11.75	0.223897071\\
11.75	0.224659644\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark size=3.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	2.840701841\\
12	2.850827734\\
12	2.854276949\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
11.6875	0.207079114\\
11.6875	0.209733893\\
11.8125	0.209733893\\
11.8125	0.207079114\\
11.6875	0.207079114\\
}--cycle;
\addlegendentry{linGP-SCP}

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
11.9375	2.71120865125\\
11.9375	2.75677745725\\
12.0625	2.75677745725\\
12.0625	2.71120865125\\
11.9375	2.71120865125\\
}--cycle;
\addlegendentry{Knitro}

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.1875	2.344823538\\
11.1875	2.3968169745\\
11.3125	2.3968169745\\
11.3125	2.344823538\\
11.1875	2.344823538\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.9375	0.19204686525\\
10.9375	0.19472411975\\
11.0625	0.19472411975\\
11.0625	0.19204686525\\
10.9375	0.19204686525\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.4375	2.011487981\\
10.4375	2.052393913\\
10.5625	2.052393913\\
10.5625	2.011487981\\
10.4375	2.011487981\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.1875	0.177039733\\
10.1875	0.17879915875\\
10.3125	0.17879915875\\
10.3125	0.177039733\\
10.1875	0.177039733\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.6875	1.7199891235\\
9.6875	1.76152949025\\
9.8125	1.76152949025\\
9.8125	1.7199891235\\
9.6875	1.7199891235\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.4375	0.1641519575\\
9.4375	0.1660060905\\
9.5625	0.1660060905\\
9.5625	0.1641519575\\
9.4375	0.1641519575\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.9375	1.377396974\\
8.9375	1.404901609\\
9.0625	1.404901609\\
9.0625	1.377396974\\
8.9375	1.377396974\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.6875	0.153150762\\
8.6875	0.1551369475\\
8.8125	0.1551369475\\
8.8125	0.153150762\\
8.6875	0.153150762\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.1875	1.13225638925\\
8.1875	1.15444260925\\
8.3125	1.15444260925\\
8.3125	1.13225638925\\
8.1875	1.13225638925\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.9375	0.141756142\\
7.9375	0.152843893\\
8.0625	0.152843893\\
8.0625	0.141756142\\
7.9375	0.141756142\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.4375	0.880989538\\
7.4375	0.9131437395\\
7.5625	0.9131437395\\
7.5625	0.880989538\\
7.4375	0.880989538\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.1875	0.13358331\\
7.1875	0.134863786\\
7.3125	0.134863786\\
7.3125	0.13358331\\
7.1875	0.13358331\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.6875	0.7326691255\\
6.6875	0.758382252\\
6.8125	0.758382252\\
6.8125	0.7326691255\\
6.6875	0.7326691255\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.4375	0.122657595\\
6.4375	0.123815388\\
6.5625	0.123815388\\
6.5625	0.122657595\\
6.4375	0.122657595\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.9375	0.5266444695\\
5.9375	0.5436682495\\
6.0625	0.5436682495\\
6.0625	0.5266444695\\
5.9375	0.5266444695\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.6875	0.111179857\\
5.6875	0.1125318455\\
5.8125	0.1125318455\\
5.8125	0.111179857\\
5.6875	0.111179857\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.1875	0.361662601\\
5.1875	0.379391802\\
5.3125	0.379391802\\
5.3125	0.361662601\\
5.1875	0.361662601\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.9375	0.10250888425\\
4.9375	0.10392167675\\
5.0625	0.10392167675\\
5.0625	0.10250888425\\
4.9375	0.10250888425\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	0.239550652\\
4.4375	0.25023784\\
4.5625	0.25023784\\
4.5625	0.239550652\\
4.4375	0.239550652\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.095928497\\
4.1875	0.096775786\\
4.3125	0.096775786\\
4.3125	0.095928497\\
4.1875	0.095928497\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	0.1584581145\\
3.6875	0.1628354805\\
3.8125	0.1628354805\\
3.8125	0.1584581145\\
3.6875	0.1584581145\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	0.090983177\\
3.4375	0.092437556\\
3.5625	0.092437556\\
3.5625	0.090983177\\
3.4375	0.090983177\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.9375	0.097114532\\
2.9375	0.0996911345\\
3.0625	0.0996911345\\
3.0625	0.097114532\\
2.9375	0.097114532\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	0.0868941285\\
2.6875	0.08813033325\\
2.8125	0.08813033325\\
2.8125	0.0868941285\\
2.6875	0.0868941285\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.0600900835\\
2.1875	0.06184177425\\
2.3125	0.06184177425\\
2.3125	0.0600900835\\
2.1875	0.0600900835\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.9375	0.082319099\\
1.9375	0.0836333465\\
2.0625	0.0836333465\\
2.0625	0.082319099\\
1.9375	0.082319099\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0.035738664\\
1.4375	0.036837629\\
1.5625	0.036837629\\
1.5625	0.035738664\\
1.4375	0.035738664\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0.081507304\\
1.1875	0.088244431\\
1.3125	0.088244431\\
1.3125	0.081507304\\
1.1875	0.081507304\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figs/solvingtime_ipopt.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=1.125,
xmax=15.875,
xtick={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5},
xticklabels={{100},{200},{300},{400},{500},{600},{700},{800},{900},{1000},{1100},{1200},{1300},{1400},{1500}},
xlabel style={font=\color{white!15!black}},
xlabel={Training data size ($N$)},
ymin=-0.29321380175,
ymax=6.77524948475,
ylabel style={font=\color{white!15!black}},
ylabel={Solving time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.088244431\\
1.25	0.093402903\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.036837629\\
1.5	0.038101097\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.033090539\\
1.75	0.034832866\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.0836333465\\
2.25	0.085458099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.06184177425\\
2.5	0.064000632\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.07237728725\\
2.75	0.0796534\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.08813033325\\
3.25	0.089703339\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.0996911345\\
3.5	0.103277977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.130874864\\
3.75	0.138200075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.092437556\\
4.25	0.09440703\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.1628354805\\
4.5	0.168884772\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	0.22385766\\
4.75	0.23105969\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	0.096775786\\
5.25	0.097901022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	0.25023784\\
5.5	0.266005507\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	0.35733858775\\
5.75	0.432353872\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	0.10392167675\\
6.25	0.105910282\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	0.379391802\\
6.5	0.405533701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	0.560946242\\
6.75	0.659022842\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	0.1125318455\\
7.25	0.113991805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	0.5436682495\\
7.5	0.565877589\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	0.80569894275\\
7.75	0.840479865\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	0.123815388\\
8.25	0.125312513\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	0.758382252\\
8.5	0.786658014\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	1.122282889\\
8.75	1.165190945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	0.134863786\\
9.25	0.13601792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	0.9131437395\\
9.5	0.939302255\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	1.383073986\\
9.75	1.497563084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.25	0.152843893\\
10.25	0.166693484\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.5	1.15444260925\\
10.5	1.185951459\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.75	1.75484873125\\
10.75	1.843459798\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.25	0.1551369475\\
11.25	0.15807081\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.5	1.404901609\\
11.5	1.443482845\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.75	2.15737463925\\
11.75	2.283991765\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.25	0.1660060905\\
12.25	0.16849097\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.5	1.76152949025\\
12.5	1.803812745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.75	2.70166591675\\
12.75	2.787176434\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.25	0.17879915875\\
13.25	0.181215358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.5	2.052393913\\
13.5	2.107722001\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.75	3.1405073285\\
13.75	3.376957467\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.25	0.19472411975\\
14.25	0.198478276\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.5	2.3968169745\\
14.5	2.46841955\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.75	3.695294499\\
14.75	3.82766398\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.25	0.209733893\\
15.25	0.212051366\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.5	2.75677745725\\
15.5	2.812712784\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.75	4.2768584535\\
15.75	4.392300234\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.080364492\\
1.25	0.081507304\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.034308719\\
1.5	0.035738664\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.028079984\\
1.75	0.028740125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.081301935\\
2.25	0.082319099\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.058533654\\
2.5	0.0600900835\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.059084863\\
2.75	0.0610378665\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.085944419\\
3.25	0.0868941285\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.095497901\\
3.5	0.097114532\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.10742559\\
3.75	0.109428823\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.089552011\\
4.25	0.090983177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.156339021\\
4.5	0.1584581145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	0.182407669\\
4.75	0.1876260455\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	0.094659566\\
5.25	0.095928497\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	0.235109371\\
5.5	0.239550652\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	0.286520847\\
5.75	0.29565118075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	0.101499555\\
6.25	0.10250888425\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	0.354424591\\
6.5	0.361662601\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	0.446703545\\
6.75	0.462860392\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	0.109401487\\
7.25	0.111179857\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	0.513897633\\
7.5	0.5266444695\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	0.642223118\\
7.75	0.6701953175\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	0.121571171\\
8.25	0.122657595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	0.712557005\\
8.5	0.7326691255\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	0.898830393\\
8.75	0.93547307525\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	0.132254898\\
9.25	0.13358331\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	0.855590169\\
9.5	0.880989538\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	1.111246529\\
9.75	1.14859075125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.25	0.139415943\\
10.25	0.141756142\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.5	1.112409653\\
10.5	1.13225638925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.75	1.413489012\\
10.75	1.45210225225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.25	0.150583372\\
11.25	0.153150762\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.5	1.359312283\\
11.5	1.377396974\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.75	1.72051508\\
11.75	1.8014830235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.25	0.162492576\\
12.25	0.1641519575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.5	1.678934681\\
12.5	1.7199891235\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12.75	2.180644325\\
12.75	2.2475877255\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.25	0.175730649\\
13.25	0.177039733\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.5	1.961171026\\
13.5	2.011487981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.75	2.54336561\\
13.75	2.606646589\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.25	0.190737394\\
14.25	0.19204686525\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.5	2.29920672\\
14.5	2.344823538\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14.75	2.988768673\\
14.75	3.07909387925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.25	0.205276288\\
15.25	0.207079114\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.5	2.656328913\\
15.5	2.71120865125\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15.75	3.454304\\
15.75	3.565235176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.093402903\\
1.28125	0.093402903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.038101097\\
1.53125	0.038101097\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.034832866\\
1.78125	0.034832866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.085458099\\
2.28125	0.085458099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.064000632\\
2.53125	0.064000632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.0796534\\
2.78125	0.0796534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.089703339\\
3.28125	0.089703339\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	0.103277977\\
3.53125	0.103277977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.138200075\\
3.78125	0.138200075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.09440703\\
4.28125	0.09440703\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	0.168884772\\
4.53125	0.168884772\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	0.23105969\\
4.78125	0.23105969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	0.097901022\\
5.28125	0.097901022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	0.266005507\\
5.53125	0.266005507\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	0.432353872\\
5.78125	0.432353872\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	0.105910282\\
6.28125	0.105910282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	0.405533701\\
6.53125	0.405533701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	0.659022842\\
6.78125	0.659022842\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	0.113991805\\
7.28125	0.113991805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	0.565877589\\
7.53125	0.565877589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	0.840479865\\
7.78125	0.840479865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	0.125312513\\
8.28125	0.125312513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	0.786658014\\
8.53125	0.786658014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	1.165190945\\
8.78125	1.165190945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	0.13601792\\
9.28125	0.13601792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	0.939302255\\
9.53125	0.939302255\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	1.497563084\\
9.78125	1.497563084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.21875	0.166693484\\
10.28125	0.166693484\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.46875	1.185951459\\
10.53125	1.185951459\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.71875	1.843459798\\
10.78125	1.843459798\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.21875	0.15807081\\
11.28125	0.15807081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.46875	1.443482845\\
11.53125	1.443482845\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.71875	2.283991765\\
11.78125	2.283991765\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.21875	0.16849097\\
12.28125	0.16849097\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.46875	1.803812745\\
12.53125	1.803812745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.71875	2.787176434\\
12.78125	2.787176434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.21875	0.181215358\\
13.28125	0.181215358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.46875	2.107722001\\
13.53125	2.107722001\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.71875	3.376957467\\
13.78125	3.376957467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.21875	0.198478276\\
14.28125	0.198478276\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.46875	2.46841955\\
14.53125	2.46841955\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.71875	3.82766398\\
14.78125	3.82766398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.21875	0.212051366\\
15.28125	0.212051366\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.46875	2.812712784\\
15.53125	2.812712784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.71875	4.392300234\\
15.78125	4.392300234\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.080364492\\
1.28125	0.080364492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.034308719\\
1.53125	0.034308719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.028079984\\
1.78125	0.028079984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.081301935\\
2.28125	0.081301935\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.058533654\\
2.53125	0.058533654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.059084863\\
2.78125	0.059084863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.085944419\\
3.28125	0.085944419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	0.095497901\\
3.53125	0.095497901\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.10742559\\
3.78125	0.10742559\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.089552011\\
4.28125	0.089552011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	0.156339021\\
4.53125	0.156339021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	0.182407669\\
4.78125	0.182407669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	0.094659566\\
5.28125	0.094659566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	0.235109371\\
5.53125	0.235109371\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	0.286520847\\
5.78125	0.286520847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	0.101499555\\
6.28125	0.101499555\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	0.354424591\\
6.53125	0.354424591\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	0.446703545\\
6.78125	0.446703545\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	0.109401487\\
7.28125	0.109401487\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	0.513897633\\
7.53125	0.513897633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	0.642223118\\
7.78125	0.642223118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	0.121571171\\
8.28125	0.121571171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	0.712557005\\
8.53125	0.712557005\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	0.898830393\\
8.78125	0.898830393\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	0.132254898\\
9.28125	0.132254898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	0.855590169\\
9.53125	0.855590169\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	1.111246529\\
9.78125	1.111246529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.21875	0.139415943\\
10.28125	0.139415943\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.46875	1.112409653\\
10.53125	1.112409653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.71875	1.413489012\\
10.78125	1.413489012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.21875	0.150583372\\
11.28125	0.150583372\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.46875	1.359312283\\
11.53125	1.359312283\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.71875	1.72051508\\
11.78125	1.72051508\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.21875	0.162492576\\
12.28125	0.162492576\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.46875	1.678934681\\
12.53125	1.678934681\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.71875	2.180644325\\
12.78125	2.180644325\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.21875	0.175730649\\
13.28125	0.175730649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.46875	1.961171026\\
13.53125	1.961171026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.71875	2.54336561\\
13.78125	2.54336561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.21875	0.190737394\\
14.28125	0.190737394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.46875	2.29920672\\
14.53125	2.29920672\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.71875	2.988768673\\
14.78125	2.988768673\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.21875	0.205276288\\
15.28125	0.205276288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.46875	2.656328913\\
15.53125	2.656328913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.71875	3.454304\\
15.78125	3.454304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.1875	0.081507304\\
1.1875	0.088244431\\
1.3125	0.088244431\\
1.3125	0.081507304\\
1.1875	0.081507304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.4375	0.035738664\\
1.4375	0.036837629\\
1.5625	0.036837629\\
1.5625	0.035738664\\
1.4375	0.035738664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.6875	0.028740125\\
1.6875	0.033090539\\
1.8125	0.033090539\\
1.8125	0.028740125\\
1.6875	0.028740125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.1875	0.082319099\\
2.1875	0.0836333465\\
2.3125	0.0836333465\\
2.3125	0.082319099\\
2.1875	0.082319099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.4375	0.0600900835\\
2.4375	0.06184177425\\
2.5625	0.06184177425\\
2.5625	0.0600900835\\
2.4375	0.0600900835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.6875	0.0610378665\\
2.6875	0.07237728725\\
2.8125	0.07237728725\\
2.8125	0.0610378665\\
2.6875	0.0610378665\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.1875	0.0868941285\\
3.1875	0.08813033325\\
3.3125	0.08813033325\\
3.3125	0.0868941285\\
3.1875	0.0868941285\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.4375	0.097114532\\
3.4375	0.0996911345\\
3.5625	0.0996911345\\
3.5625	0.097114532\\
3.4375	0.097114532\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.6875	0.109428823\\
3.6875	0.130874864\\
3.8125	0.130874864\\
3.8125	0.109428823\\
3.6875	0.109428823\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.1875	0.090983177\\
4.1875	0.092437556\\
4.3125	0.092437556\\
4.3125	0.090983177\\
4.1875	0.090983177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.4375	0.1584581145\\
4.4375	0.1628354805\\
4.5625	0.1628354805\\
4.5625	0.1584581145\\
4.4375	0.1584581145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.6875	0.1876260455\\
4.6875	0.22385766\\
4.8125	0.22385766\\
4.8125	0.1876260455\\
4.6875	0.1876260455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.1875	0.095928497\\
5.1875	0.096775786\\
5.3125	0.096775786\\
5.3125	0.095928497\\
5.1875	0.095928497\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4375	0.239550652\\
5.4375	0.25023784\\
5.5625	0.25023784\\
5.5625	0.239550652\\
5.4375	0.239550652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.6875	0.29565118075\\
5.6875	0.35733858775\\
5.8125	0.35733858775\\
5.8125	0.29565118075\\
5.6875	0.29565118075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.1875	0.10250888425\\
6.1875	0.10392167675\\
6.3125	0.10392167675\\
6.3125	0.10250888425\\
6.1875	0.10250888425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.4375	0.361662601\\
6.4375	0.379391802\\
6.5625	0.379391802\\
6.5625	0.361662601\\
6.4375	0.361662601\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.6875	0.462860392\\
6.6875	0.560946242\\
6.8125	0.560946242\\
6.8125	0.462860392\\
6.6875	0.462860392\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.1875	0.111179857\\
7.1875	0.1125318455\\
7.3125	0.1125318455\\
7.3125	0.111179857\\
7.1875	0.111179857\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.4375	0.5266444695\\
7.4375	0.5436682495\\
7.5625	0.5436682495\\
7.5625	0.5266444695\\
7.4375	0.5266444695\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.6875	0.6701953175\\
7.6875	0.80569894275\\
7.8125	0.80569894275\\
7.8125	0.6701953175\\
7.6875	0.6701953175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.1875	0.122657595\\
8.1875	0.123815388\\
8.3125	0.123815388\\
8.3125	0.122657595\\
8.1875	0.122657595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.4375	0.7326691255\\
8.4375	0.758382252\\
8.5625	0.758382252\\
8.5625	0.7326691255\\
8.4375	0.7326691255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.6875	0.93547307525\\
8.6875	1.122282889\\
8.8125	1.122282889\\
8.8125	0.93547307525\\
8.6875	0.93547307525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.1875	0.13358331\\
9.1875	0.134863786\\
9.3125	0.134863786\\
9.3125	0.13358331\\
9.1875	0.13358331\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.4375	0.880989538\\
9.4375	0.9131437395\\
9.5625	0.9131437395\\
9.5625	0.880989538\\
9.4375	0.880989538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.6875	1.14859075125\\
9.6875	1.383073986\\
9.8125	1.383073986\\
9.8125	1.14859075125\\
9.6875	1.14859075125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.1875	0.141756142\\
10.1875	0.152843893\\
10.3125	0.152843893\\
10.3125	0.141756142\\
10.1875	0.141756142\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.4375	1.13225638925\\
10.4375	1.15444260925\\
10.5625	1.15444260925\\
10.5625	1.13225638925\\
10.4375	1.13225638925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.6875	1.45210225225\\
10.6875	1.75484873125\\
10.8125	1.75484873125\\
10.8125	1.45210225225\\
10.6875	1.45210225225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.1875	0.153150762\\
11.1875	0.1551369475\\
11.3125	0.1551369475\\
11.3125	0.153150762\\
11.1875	0.153150762\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.4375	1.377396974\\
11.4375	1.404901609\\
11.5625	1.404901609\\
11.5625	1.377396974\\
11.4375	1.377396974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.6875	1.8014830235\\
11.6875	2.15737463925\\
11.8125	2.15737463925\\
11.8125	1.8014830235\\
11.6875	1.8014830235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.1875	0.1641519575\\
12.1875	0.1660060905\\
12.3125	0.1660060905\\
12.3125	0.1641519575\\
12.1875	0.1641519575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.4375	1.7199891235\\
12.4375	1.76152949025\\
12.5625	1.76152949025\\
12.5625	1.7199891235\\
12.4375	1.7199891235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.6875	2.2475877255\\
12.6875	2.70166591675\\
12.8125	2.70166591675\\
12.8125	2.2475877255\\
12.6875	2.2475877255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.1875	0.177039733\\
13.1875	0.17879915875\\
13.3125	0.17879915875\\
13.3125	0.177039733\\
13.1875	0.177039733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.4375	2.011487981\\
13.4375	2.052393913\\
13.5625	2.052393913\\
13.5625	2.011487981\\
13.4375	2.011487981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.6875	2.606646589\\
13.6875	3.1405073285\\
13.8125	3.1405073285\\
13.8125	2.606646589\\
13.6875	2.606646589\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.1875	0.19204686525\\
14.1875	0.19472411975\\
14.3125	0.19472411975\\
14.3125	0.19204686525\\
14.1875	0.19204686525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.4375	2.344823538\\
14.4375	2.3968169745\\
14.5625	2.3968169745\\
14.5625	2.344823538\\
14.4375	2.344823538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.6875	3.07909387925\\
14.6875	3.695294499\\
14.8125	3.695294499\\
14.8125	3.07909387925\\
14.6875	3.07909387925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.1875	0.207079114\\
15.1875	0.209733893\\
15.3125	0.209733893\\
15.3125	0.207079114\\
15.1875	0.207079114\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.4375	2.71120865125\\
15.4375	2.75677745725\\
15.5625	2.75677745725\\
15.5625	2.71120865125\\
15.4375	2.71120865125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.6875	3.565235176\\
15.6875	4.2768584535\\
15.8125	4.2768584535\\
15.8125	3.565235176\\
15.6875	3.565235176\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.1875	0.0828007895\\
1.3125	0.0828007895\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.4375	0.036394575\\
1.5625	0.036394575\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.6875	0.0327355455\\
1.8125	0.0327355455\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.1875	0.082885628\\
2.3125	0.082885628\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.4375	0.06080248\\
2.5625	0.06080248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.6875	0.070951205\\
2.8125	0.070951205\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1875	0.087342181\\
3.3125	0.087342181\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.4375	0.0979711095\\
3.5625	0.0979711095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.6875	0.128614749\\
3.8125	0.128614749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.1875	0.091353982\\
4.3125	0.091353982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.4375	0.1604204745\\
4.5625	0.1604204745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.6875	0.219994723\\
4.8125	0.219994723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.1875	0.0962596665\\
5.3125	0.0962596665\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.4375	0.242944827\\
5.5625	0.242944827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.6875	0.3465683\\
5.8125	0.3465683\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.1875	0.102967653\\
6.3125	0.102967653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.4375	0.3681629605\\
6.5625	0.3681629605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.6875	0.546452678\\
6.8125	0.546452678\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.1875	0.111754753\\
7.3125	0.111754753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.4375	0.535862026\\
7.5625	0.535862026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.6875	0.78806168\\
7.8125	0.78806168\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.1875	0.1232872995\\
8.3125	0.1232872995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.4375	0.746146002\\
8.5625	0.746146002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.6875	1.100067258\\
8.8125	1.100067258\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.1875	0.1342560695\\
9.3125	0.1342560695\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.4375	0.8926918645\\
9.5625	0.8926918645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.6875	1.348412107\\
9.8125	1.348412107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.1875	0.143280239\\
10.3125	0.143280239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.4375	1.145006785\\
10.5625	1.145006785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.6875	1.719321848\\
10.8125	1.719321848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.1875	0.1539475115\\
11.3125	0.1539475115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.4375	1.392214882\\
11.5625	1.392214882\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.6875	2.100213798\\
11.8125	2.100213798\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.1875	0.1650975355\\
12.3125	0.1650975355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.4375	1.741321203\\
12.5625	1.741321203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.6875	2.649412791\\
12.8125	2.649412791\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.1875	0.177791122\\
13.3125	0.177791122\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.4375	2.0356606035\\
13.5625	2.0356606035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.6875	3.090109765\\
13.8125	3.090109765\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.1875	0.193124171\\
14.3125	0.193124171\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.4375	2.373831793\\
14.5625	2.373831793\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.6875	3.644734598\\
14.8125	3.644734598\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.1875	0.2081855615\\
15.3125	0.2081855615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.4375	2.734118116\\
15.5625	2.734118116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.6875	4.220721804\\
15.8125	4.220721804\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.25	0.05161213\\
1.25	0.051910337\\
1.25	0.053018302\\
1.25	0.062241509\\
1.25	0.100549961\\
1.25	0.109955877\\
1.25	0.110456284\\
1.25	0.110629888\\
1.25	0.110736233\\
1.25	0.111358146\\
1.25	0.11145422\\
1.25	0.11149077\\
1.25	0.111978065\\
1.25	0.112113463\\
1.25	0.112246606\\
1.25	0.112384817\\
1.25	0.112596576\\
1.25	0.116594361\\
1.25	0.118050351\\
1.25	0.118201012\\
1.25	0.121601421\\
1.25	0.125022195\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.5	0.040332286\\
1.5	0.040570059\\
1.5	0.040656451\\
1.5	0.04093912\\
1.5	0.041558487\\
1.5	0.0416523\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.75	0.042184795\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.25	0.086659231\\
2.25	0.086768187\\
2.25	0.087319312\\
2.25	0.087635541\\
2.25	0.095353766\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.5	0.065382203\\
2.5	0.065458411\\
2.5	0.065481258\\
2.5	0.065966232\\
2.5	0.067045083\\
2.5	0.068527301\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.75	0.094685335\\
2.75	0.116780381\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.25	0.090442945\\
3.25	0.091246422\\
3.25	0.091306441\\
3.25	0.091480135\\
3.25	0.092460228\\
3.25	0.092804967\\
3.25	0.09345594\\
3.25	0.094786556\\
3.25	0.09544304\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	0.103827623\\
3.5	0.104081987\\
3.5	0.104289157\\
3.5	0.104378466\\
3.5	0.106354748\\
3.5	0.106607173\\
3.5	0.106741564\\
3.5	0.108605405\\
3.5	0.108704088\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.75	0.177914142\\
3.75	0.216104891\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.25	0.095138825\\
4.25	0.095574781\\
4.25	0.096544475\\
4.25	0.100937957\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.5	0.169788175\\
4.5	0.170737446\\
4.5	0.173126293\\
4.5	0.176180796\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.75	0.302222581\\
4.75	0.373031515\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.25	0.094649801\\
5.25	0.09841491\\
5.25	0.098422414\\
5.25	0.100149664\\
5.25	0.100971954\\
5.25	0.101054536\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.5	0.266972525\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.75	0.52778004\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.25	0.106057481\\
6.25	0.106923501\\
6.25	0.107822472\\
6.25	0.108473154\\
6.25	0.108516499\\
6.25	0.108716799\\
6.25	0.111711982\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.5	0.406042975\\
6.5	0.406652291\\
6.5	0.419623119\\
6.5	0.444520927\\
6.5	0.483409044\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.75	0.83746811\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.25	0.114588934\\
7.25	0.114755752\\
7.25	0.114968059\\
7.25	0.11544448\\
7.25	0.117856812\\
7.25	0.118668866\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.5	0.573731864\\
7.5	0.576438863\\
7.5	0.583171644\\
7.5	0.589819786\\
7.5	0.61262463\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.75	1.084456002\\
7.75	1.222721444\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.25	0.125859815\\
8.25	0.12611764\\
8.25	0.126520442\\
8.25	0.12672866\\
8.25	0.128336914\\
8.25	0.13102434\\
8.25	0.132190405\\
8.25	0.132514906\\
8.25	0.139880965\\
8.25	0.139949309\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.5	0.807055179\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.75	1.514866669\\
8.75	1.704928492\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.25	0.13713438\\
9.25	0.137817337\\
9.25	0.138088873\\
9.25	0.138564628\\
9.25	0.138581578\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.75	1.864296204\\
9.75	2.301661036\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.25	0.091968494\\
10.25	0.092202962\\
10.25	0.092756711\\
10.25	0.095547155\\
10.25	0.098451771\\
10.25	0.189476325\\
10.25	0.189777571\\
10.25	0.190979244\\
10.25	0.190986841\\
10.25	0.191237473\\
10.25	0.19185815\\
10.25	0.192209459\\
10.25	0.192233661\\
10.25	0.192372598\\
10.25	0.193344125\\
10.25	0.193589598\\
10.25	0.193631479\\
10.25	0.193856367\\
10.25	0.194533024\\
10.25	0.197693301\\
10.25	0.198114448\\
10.25	0.198736111\\
10.25	0.204067129\\
10.25	0.204200116\\
10.25	0.207343067\\
10.25	0.207795443\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.5	1.098301399\\
10.5	1.203347615\\
10.5	1.206210928\\
10.5	1.23658864\\
10.5	1.244213974\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.75	2.616578467\\
10.75	2.926808174\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.25	0.158152013\\
11.25	0.158965335\\
11.25	0.159320323\\
11.25	0.160282402\\
11.25	0.160764707\\
11.25	0.162647988\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
11.75	2.851608726\\
11.75	3.603680493\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.25	0.171304547\\
12.25	0.173399064\\
12.25	0.174174131\\
12.25	0.177238687\\
12.25	0.17942779\\
12.25	0.180886416\\
12.25	0.182974587\\
12.25	0.183787489\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12.75	4.479687819\\
12.75	4.519351875\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.25	0.184251403\\
13.25	0.185019747\\
13.25	0.187044327\\
13.25	0.190389579\\
13.25	0.193957322\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.5	2.113810506\\
13.5	2.114398637\\
13.5	2.205466796\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
13.75	4.692690662\\
13.75	4.795927773\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
14.25	0.208489558\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
14.5	2.48214018\\
14.5	2.485661517\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
14.75	4.91542756\\
14.75	6.164902904\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.25	0.213873018\\
15.25	0.214331775\\
15.25	0.217503089\\
15.25	0.222520074\\
15.25	0.223718188\\
15.25	0.223785876\\
15.25	0.223897071\\
15.25	0.224659644\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.5	2.840701841\\
15.5	2.850827734\\
15.5	2.854276949\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
15.75	5.722384582\\
15.75	6.453955699\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
15.6875	3.565235176\\
15.6875	4.2768584535\\
15.8125	4.2768584535\\
15.8125	3.565235176\\
15.6875	3.565235176\\
}--cycle;
\addlegendentry{Ipopt}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
15.4375	2.71120865125\\
15.4375	2.75677745725\\
15.5625	2.75677745725\\
15.5625	2.71120865125\\
15.4375	2.71120865125\\
}--cycle;
\addlegendentry{Knitro}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
15.1875	0.207079114\\
15.1875	0.209733893\\
15.3125	0.209733893\\
15.3125	0.207079114\\
15.1875	0.207079114\\
}--cycle;
\addlegendentry{linGP}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.6875	3.07909387925\\
14.6875	3.695294499\\
14.8125	3.695294499\\
14.8125	3.07909387925\\
14.6875	3.07909387925\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.4375	2.344823538\\
14.4375	2.3968169745\\
14.5625	2.3968169745\\
14.5625	2.344823538\\
14.4375	2.344823538\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
14.1875	0.19204686525\\
14.1875	0.19472411975\\
14.3125	0.19472411975\\
14.3125	0.19204686525\\
14.1875	0.19204686525\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.6875	2.606646589\\
13.6875	3.1405073285\\
13.8125	3.1405073285\\
13.8125	2.606646589\\
13.6875	2.606646589\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.4375	2.011487981\\
13.4375	2.052393913\\
13.5625	2.052393913\\
13.5625	2.011487981\\
13.4375	2.011487981\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.1875	0.177039733\\
13.1875	0.17879915875\\
13.3125	0.17879915875\\
13.3125	0.177039733\\
13.1875	0.177039733\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.6875	2.2475877255\\
12.6875	2.70166591675\\
12.8125	2.70166591675\\
12.8125	2.2475877255\\
12.6875	2.2475877255\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.4375	1.7199891235\\
12.4375	1.76152949025\\
12.5625	1.76152949025\\
12.5625	1.7199891235\\
12.4375	1.7199891235\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
12.1875	0.1641519575\\
12.1875	0.1660060905\\
12.3125	0.1660060905\\
12.3125	0.1641519575\\
12.1875	0.1641519575\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.6875	1.8014830235\\
11.6875	2.15737463925\\
11.8125	2.15737463925\\
11.8125	1.8014830235\\
11.6875	1.8014830235\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.4375	1.377396974\\
11.4375	1.404901609\\
11.5625	1.404901609\\
11.5625	1.377396974\\
11.4375	1.377396974\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
11.1875	0.153150762\\
11.1875	0.1551369475\\
11.3125	0.1551369475\\
11.3125	0.153150762\\
11.1875	0.153150762\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.6875	1.45210225225\\
10.6875	1.75484873125\\
10.8125	1.75484873125\\
10.8125	1.45210225225\\
10.6875	1.45210225225\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.4375	1.13225638925\\
10.4375	1.15444260925\\
10.5625	1.15444260925\\
10.5625	1.13225638925\\
10.4375	1.13225638925\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.1875	0.141756142\\
10.1875	0.152843893\\
10.3125	0.152843893\\
10.3125	0.141756142\\
10.1875	0.141756142\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.6875	1.14859075125\\
9.6875	1.383073986\\
9.8125	1.383073986\\
9.8125	1.14859075125\\
9.6875	1.14859075125\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.4375	0.880989538\\
9.4375	0.9131437395\\
9.5625	0.9131437395\\
9.5625	0.880989538\\
9.4375	0.880989538\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
9.1875	0.13358331\\
9.1875	0.134863786\\
9.3125	0.134863786\\
9.3125	0.13358331\\
9.1875	0.13358331\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.6875	0.93547307525\\
8.6875	1.122282889\\
8.8125	1.122282889\\
8.8125	0.93547307525\\
8.6875	0.93547307525\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.4375	0.7326691255\\
8.4375	0.758382252\\
8.5625	0.758382252\\
8.5625	0.7326691255\\
8.4375	0.7326691255\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.1875	0.122657595\\
8.1875	0.123815388\\
8.3125	0.123815388\\
8.3125	0.122657595\\
8.1875	0.122657595\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.6875	0.6701953175\\
7.6875	0.80569894275\\
7.8125	0.80569894275\\
7.8125	0.6701953175\\
7.6875	0.6701953175\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.4375	0.5266444695\\
7.4375	0.5436682495\\
7.5625	0.5436682495\\
7.5625	0.5266444695\\
7.4375	0.5266444695\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.1875	0.111179857\\
7.1875	0.1125318455\\
7.3125	0.1125318455\\
7.3125	0.111179857\\
7.1875	0.111179857\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.6875	0.462860392\\
6.6875	0.560946242\\
6.8125	0.560946242\\
6.8125	0.462860392\\
6.6875	0.462860392\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.4375	0.361662601\\
6.4375	0.379391802\\
6.5625	0.379391802\\
6.5625	0.361662601\\
6.4375	0.361662601\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.1875	0.10250888425\\
6.1875	0.10392167675\\
6.3125	0.10392167675\\
6.3125	0.10250888425\\
6.1875	0.10250888425\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.6875	0.29565118075\\
5.6875	0.35733858775\\
5.8125	0.35733858775\\
5.8125	0.29565118075\\
5.6875	0.29565118075\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.4375	0.239550652\\
5.4375	0.25023784\\
5.5625	0.25023784\\
5.5625	0.239550652\\
5.4375	0.239550652\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.1875	0.095928497\\
5.1875	0.096775786\\
5.3125	0.096775786\\
5.3125	0.095928497\\
5.1875	0.095928497\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6875	0.1876260455\\
4.6875	0.22385766\\
4.8125	0.22385766\\
4.8125	0.1876260455\\
4.6875	0.1876260455\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	0.1584581145\\
4.4375	0.1628354805\\
4.5625	0.1628354805\\
4.5625	0.1584581145\\
4.4375	0.1584581145\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.090983177\\
4.1875	0.092437556\\
4.3125	0.092437556\\
4.3125	0.090983177\\
4.1875	0.090983177\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	0.109428823\\
3.6875	0.130874864\\
3.8125	0.130874864\\
3.8125	0.109428823\\
3.6875	0.109428823\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	0.097114532\\
3.4375	0.0996911345\\
3.5625	0.0996911345\\
3.5625	0.097114532\\
3.4375	0.097114532\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.1875	0.0868941285\\
3.1875	0.08813033325\\
3.3125	0.08813033325\\
3.3125	0.0868941285\\
3.1875	0.0868941285\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	0.0610378665\\
2.6875	0.07237728725\\
2.8125	0.07237728725\\
2.8125	0.0610378665\\
2.6875	0.0610378665\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.4375	0.0600900835\\
2.4375	0.06184177425\\
2.5625	0.06184177425\\
2.5625	0.0600900835\\
2.4375	0.0600900835\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.082319099\\
2.1875	0.0836333465\\
2.3125	0.0836333465\\
2.3125	0.082319099\\
2.1875	0.082319099\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.6875	0.028740125\\
1.6875	0.033090539\\
1.8125	0.033090539\\
1.8125	0.028740125\\
1.6875	0.028740125\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0.035738664\\
1.4375	0.036837629\\
1.5625	0.036837629\\
1.5625	0.035738664\\
1.4375	0.035738664\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0.081507304\\
1.1875	0.088244431\\
1.3125	0.088244431\\
1.3125	0.081507304\\
1.1875	0.081507304\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figs/solvingtime_median.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Training data size ($N$)},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Median %
  time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
100	0.0327355455\\
200	0.070951205\\
300	0.128614749\\
400	0.219994723\\
500	0.3465683\\
600	0.546452678\\
700	0.78806168\\
800	1.100067258\\
900	1.348412107\\
1000	1.719321848\\
1100	2.100213798\\
1200	2.649412791\\
1300	3.090109765\\
1400	3.644734598\\
1500	4.220721804\\
};
\addlegendentry{Ipopt}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
100	0.036394575\\
200	0.06080248\\
300	0.0979711095\\
400	0.1604204745\\
500	0.242944827\\
600	0.3681629605\\
700	0.535862026\\
800	0.746146002\\
900	0.8926918645\\
1000	1.145006785\\
1100	1.392214882\\
1200	1.741321203\\
1300	2.0356606035\\
1400	2.373831793\\
1500	2.734118116\\
};
\addlegendentry{Knitro}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
100	0.0828007895\\
200	0.082885628\\
300	0.087342181\\
400	0.091353982\\
500	0.0962596665\\
600	0.102967653\\
700	0.111754753\\
800	0.1232872995\\
900	0.1342560695\\
1000	0.143280239\\
1100	0.1539475115\\
1200	0.1650975355\\
1300	0.177791122\\
1400	0.193124171\\
1500	0.2081855615\\
};
\addlegendentry{linGP-SCP}

\end{axis}
\end{tikzpicture}%

==> figs/solvingtime_median_ratio.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Training data size ($N$)},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Rel.\ time %
  vs. linGP%
},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
100	0.395353060009168\\
200	0.856013360965305\\
300	1.47253878398113\\
400	2.40815690989803\\
500	3.60034802322944\\
600	5.30703247164427\\
700	7.05170615875282\\
800	8.92279466304637\\
900	10.0435839662355\\
1000	11.9997137079036\\
1100	13.6424017350875\\
1200	16.0475611157745\\
1300	17.3805628213539\\
1400	18.8724931691746\\
1500	20.2738449947692\\
};
\addlegendentry{Ipopt}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
100	0.439543816185472\\
200	0.733570842945173\\
300	1.12169295955639\\
400	1.75603154879445\\
500	2.52384862563387\\
600	3.57552056178264\\
700	4.79498197271305\\
800	6.05209137539751\\
900	6.64917323905419\\
1000	7.99137964168248\\
1100	9.04343869176476\\
1200	10.5472271147258\\
1300	11.4497314635317\\
1400	12.2917384225302\\
1500	13.1330823151249\\
};
\addlegendentry{Knitro}

\end{axis}
\end{tikzpicture}%

==> figs/sqp_vs_ip.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=1.125,
xmax=9.875,
xtick={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
xticklabels={{100},{200},{300},{400},{500},{600},{700},{800},{900}},
xlabel style={font=\color{white!15!black}},
xlabel={Training data size},
ymin=-0.12079867835,
ymax=2.64523132135,
ylabel style={font=\color{white!15!black}},
ylabel={Solving time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.04068242\\
1.25	0.044908605\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.107235153\\
1.5	0.118589241\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.076390559\\
1.75	0.129793265\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.073786595\\
2.25	0.075943542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.1752357035\\
2.5	0.195409685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.1175657075\\
2.75	0.16529358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.1243548345\\
3.25	0.129525739\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.2574689365\\
3.5	0.300760458\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.156054798\\
3.75	0.25484652\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.20554893375\\
4.25	0.212773562\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.3897081445\\
4.5	0.442956114\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	0.247085482\\
4.75	0.355352751\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	0.3050969475\\
5.25	0.324048885\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	0.617178367\\
5.5	0.689724464\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	0.3471068555\\
5.75	0.54413642\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	0.47848464025\\
6.25	0.500870818\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	0.87937192\\
6.5	0.969422913\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	0.563423231\\
6.75	0.789278813\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	0.671889845\\
7.25	0.69795132\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	1.2144539735\\
7.5	1.621332047\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	0.7657274065\\
7.75	1.093049018\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	0.935355293\\
8.25	0.967088953\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	1.68311927\\
8.5	1.98731626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	0.9987906975\\
8.75	1.487425632\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	1.132957689\\
9.25	1.182381003\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	2.26860556\\
9.5	2.519502685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	1.3982497295\\
9.75	2.29151871\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.034485278\\
1.25	0.0367141805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.004929958\\
1.5	0.050791497\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.005346137\\
1.75	0.0341194575\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.070550918\\
2.25	0.072214465\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.006869534\\
2.5	0.0841946085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.00922007\\
2.75	0.0557341925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.118304568\\
3.25	0.120835236\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.009501108\\
3.5	0.1363445055\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.010024412\\
3.75	0.0858501055\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.197250752\\
4.25	0.20060523175\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.013189377\\
4.5	0.193567634\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	0.013436693\\
4.75	0.1160456535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	0.236556152\\
5.25	0.25028277825\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	0.021124744\\
5.5	0.295282608\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	0.026181225\\
5.75	0.1890805815\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	0.456988268\\
6.25	0.46330008025\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	0.02667143\\
6.5	0.414276705\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	0.03843973\\
6.75	0.2986842225\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	0.641575504\\
7.25	0.651586804\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	0.036023653\\
7.5	0.6095816415\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	0.036707765\\
7.75	0.4037924045\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	0.898771232\\
8.25	0.911693595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	0.048344332\\
8.5	0.863271304\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	0.057096286\\
8.75	0.5489324535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	1.067073728\\
9.25	1.0988397155\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	0.060576498\\
9.5	1.084868247\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	0.062514688\\
9.75	0.7394289345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.044908605\\
1.28125	0.044908605\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.118589241\\
1.53125	0.118589241\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.129793265\\
1.78125	0.129793265\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.075943542\\
2.28125	0.075943542\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.195409685\\
2.53125	0.195409685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.16529358\\
2.78125	0.16529358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.129525739\\
3.28125	0.129525739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	0.300760458\\
3.53125	0.300760458\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.25484652\\
3.78125	0.25484652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.212773562\\
4.28125	0.212773562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	0.442956114\\
4.53125	0.442956114\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	0.355352751\\
4.78125	0.355352751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	0.324048885\\
5.28125	0.324048885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	0.689724464\\
5.53125	0.689724464\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	0.54413642\\
5.78125	0.54413642\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	0.500870818\\
6.28125	0.500870818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	0.969422913\\
6.53125	0.969422913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	0.789278813\\
6.78125	0.789278813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	0.69795132\\
7.28125	0.69795132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	1.621332047\\
7.53125	1.621332047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	1.093049018\\
7.78125	1.093049018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	0.967088953\\
8.28125	0.967088953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	1.98731626\\
8.53125	1.98731626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	1.487425632\\
8.78125	1.487425632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	1.182381003\\
9.28125	1.182381003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	2.519502685\\
9.53125	2.519502685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	2.29151871\\
9.78125	2.29151871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.034485278\\
1.28125	0.034485278\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.004929958\\
1.53125	0.004929958\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.005346137\\
1.78125	0.005346137\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.070550918\\
2.28125	0.070550918\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.006869534\\
2.53125	0.006869534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.00922007\\
2.78125	0.00922007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.118304568\\
3.28125	0.118304568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	0.009501108\\
3.53125	0.009501108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.010024412\\
3.78125	0.010024412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.197250752\\
4.28125	0.197250752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	0.013189377\\
4.53125	0.013189377\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	0.013436693\\
4.78125	0.013436693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	0.236556152\\
5.28125	0.236556152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	0.021124744\\
5.53125	0.021124744\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	0.026181225\\
5.78125	0.026181225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	0.456988268\\
6.28125	0.456988268\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	0.02667143\\
6.53125	0.02667143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	0.03843973\\
6.78125	0.03843973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	0.641575504\\
7.28125	0.641575504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	0.036023653\\
7.53125	0.036023653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	0.036707765\\
7.78125	0.036707765\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	0.898771232\\
8.28125	0.898771232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	0.048344332\\
8.53125	0.048344332\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	0.057096286\\
8.78125	0.057096286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	1.067073728\\
9.28125	1.067073728\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	0.060576498\\
9.53125	0.060576498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	0.062514688\\
9.78125	0.062514688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.1875	0.0367141805\\
1.1875	0.04068242\\
1.3125	0.04068242\\
1.3125	0.0367141805\\
1.1875	0.0367141805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.4375	0.050791497\\
1.4375	0.107235153\\
1.5625	0.107235153\\
1.5625	0.050791497\\
1.4375	0.050791497\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.6875	0.0341194575\\
1.6875	0.076390559\\
1.8125	0.076390559\\
1.8125	0.0341194575\\
1.6875	0.0341194575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.1875	0.072214465\\
2.1875	0.073786595\\
2.3125	0.073786595\\
2.3125	0.072214465\\
2.1875	0.072214465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.4375	0.0841946085\\
2.4375	0.1752357035\\
2.5625	0.1752357035\\
2.5625	0.0841946085\\
2.4375	0.0841946085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.6875	0.0557341925\\
2.6875	0.1175657075\\
2.8125	0.1175657075\\
2.8125	0.0557341925\\
2.6875	0.0557341925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.1875	0.120835236\\
3.1875	0.1243548345\\
3.3125	0.1243548345\\
3.3125	0.120835236\\
3.1875	0.120835236\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.4375	0.1363445055\\
3.4375	0.2574689365\\
3.5625	0.2574689365\\
3.5625	0.1363445055\\
3.4375	0.1363445055\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.6875	0.0858501055\\
3.6875	0.156054798\\
3.8125	0.156054798\\
3.8125	0.0858501055\\
3.6875	0.0858501055\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.1875	0.20060523175\\
4.1875	0.20554893375\\
4.3125	0.20554893375\\
4.3125	0.20060523175\\
4.1875	0.20060523175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.4375	0.193567634\\
4.4375	0.3897081445\\
4.5625	0.3897081445\\
4.5625	0.193567634\\
4.4375	0.193567634\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.6875	0.1160456535\\
4.6875	0.247085482\\
4.8125	0.247085482\\
4.8125	0.1160456535\\
4.6875	0.1160456535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.1875	0.25028277825\\
5.1875	0.3050969475\\
5.3125	0.3050969475\\
5.3125	0.25028277825\\
5.1875	0.25028277825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4375	0.295282608\\
5.4375	0.617178367\\
5.5625	0.617178367\\
5.5625	0.295282608\\
5.4375	0.295282608\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.6875	0.1890805815\\
5.6875	0.3471068555\\
5.8125	0.3471068555\\
5.8125	0.1890805815\\
5.6875	0.1890805815\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.1875	0.46330008025\\
6.1875	0.47848464025\\
6.3125	0.47848464025\\
6.3125	0.46330008025\\
6.1875	0.46330008025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.4375	0.414276705\\
6.4375	0.87937192\\
6.5625	0.87937192\\
6.5625	0.414276705\\
6.4375	0.414276705\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.6875	0.2986842225\\
6.6875	0.563423231\\
6.8125	0.563423231\\
6.8125	0.2986842225\\
6.6875	0.2986842225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.1875	0.651586804\\
7.1875	0.671889845\\
7.3125	0.671889845\\
7.3125	0.651586804\\
7.1875	0.651586804\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.4375	0.6095816415\\
7.4375	1.2144539735\\
7.5625	1.2144539735\\
7.5625	0.6095816415\\
7.4375	0.6095816415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.6875	0.4037924045\\
7.6875	0.7657274065\\
7.8125	0.7657274065\\
7.8125	0.4037924045\\
7.6875	0.4037924045\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.1875	0.911693595\\
8.1875	0.935355293\\
8.3125	0.935355293\\
8.3125	0.911693595\\
8.1875	0.911693595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.4375	0.863271304\\
8.4375	1.68311927\\
8.5625	1.68311927\\
8.5625	0.863271304\\
8.4375	0.863271304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.6875	0.5489324535\\
8.6875	0.9987906975\\
8.8125	0.9987906975\\
8.8125	0.5489324535\\
8.6875	0.5489324535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.1875	1.0988397155\\
9.1875	1.132957689\\
9.3125	1.132957689\\
9.3125	1.0988397155\\
9.1875	1.0988397155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.4375	1.084868247\\
9.4375	2.26860556\\
9.5625	2.26860556\\
9.5625	1.084868247\\
9.4375	1.084868247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.6875	0.7394289345\\
9.6875	1.3982497295\\
9.8125	1.3982497295\\
9.8125	0.7394289345\\
9.6875	0.7394289345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.1875	0.037354412\\
1.3125	0.037354412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.4375	0.068541377\\
1.5625	0.068541377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.6875	0.048424302\\
1.8125	0.048424302\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.1875	0.0728312595\\
2.3125	0.0728312595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.4375	0.1106178175\\
2.5625	0.1106178175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.6875	0.0855377715\\
2.8125	0.0855377715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1875	0.122448344\\
3.3125	0.122448344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.4375	0.169805028\\
3.5625	0.169805028\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.6875	0.121882503\\
3.8125	0.121882503\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.1875	0.202505999\\
4.3125	0.202505999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.4375	0.233480631\\
4.5625	0.233480631\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.6875	0.182245801\\
4.8125	0.182245801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.1875	0.299632539\\
5.3125	0.299632539\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.4375	0.403892082\\
5.5625	0.403892082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.6875	0.271028748\\
5.8125	0.271028748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.1875	0.468617424\\
6.3125	0.468617424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.4375	0.523253424\\
6.5625	0.523253424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.6875	0.4219599225\\
6.8125	0.4219599225\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.1875	0.661811162\\
7.3125	0.661811162\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.4375	0.796315642\\
7.5625	0.796315642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.6875	0.597279864\\
7.8125	0.597279864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.1875	0.919726562\\
8.3125	0.919726562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.4375	1.1512953585\\
8.5625	1.1512953585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.6875	0.7600344855\\
8.8125	0.7600344855\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.1875	1.1137690765\\
9.3125	1.1137690765\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.4375	1.4343450415\\
9.5625	1.4343450415\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.6875	1.054676679\\
9.8125	1.054676679\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.25	0.053865459\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.25	0.07623932\\
2.25	0.076703754\\
2.25	0.077876551\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.75	0.218182487\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.25	0.130752196\\
3.25	0.137473124\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.75	0.332176211\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.25	0.214998666\\
4.25	0.215436162\\
4.25	0.216056813\\
4.25	0.216530155\\
4.25	0.217276694\\
4.25	0.217525743\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.75	0.447374947\\
4.75	0.528793249\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.25	0.479727865\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.75	0.60671325\\
5.75	0.652638235\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.25	0.382811137\\
6.25	0.386227681\\
6.25	0.387354866\\
6.25	0.388969432\\
6.25	0.501821231\\
6.25	0.505143793\\
6.25	0.511408539\\
6.25	0.518190873\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.75	1.047114137\\
6.75	1.079811578\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.25	0.703080897\\
7.25	0.707208449\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.75	1.325771723\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.75	2.198457841\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.25	1.193764074\\
9.25	1.239587367\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.75	2.389652569\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
9.6875	0.7394289345\\
9.6875	1.3982497295\\
9.8125	1.3982497295\\
9.8125	0.7394289345\\
9.6875	0.7394289345\\
}--cycle;
\addlegendentry{active-set}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
9.4375	1.084868247\\
9.4375	2.26860556\\
9.5625	2.26860556\\
9.5625	1.084868247\\
9.4375	1.084868247\\
}--cycle;
\addlegendentry{SQP}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
9.1875	1.0988397155\\
9.1875	1.132957689\\
9.3125	1.132957689\\
9.3125	1.0988397155\\
9.1875	1.0988397155\\
}--cycle;
\addlegendentry{IPM}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.6875	0.5489324535\\
8.6875	0.9987906975\\
8.8125	0.9987906975\\
8.8125	0.5489324535\\
8.6875	0.5489324535\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.4375	0.863271304\\
8.4375	1.68311927\\
8.5625	1.68311927\\
8.5625	0.863271304\\
8.4375	0.863271304\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
8.1875	0.911693595\\
8.1875	0.935355293\\
8.3125	0.935355293\\
8.3125	0.911693595\\
8.1875	0.911693595\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.6875	0.4037924045\\
7.6875	0.7657274065\\
7.8125	0.7657274065\\
7.8125	0.4037924045\\
7.6875	0.4037924045\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.4375	0.6095816415\\
7.4375	1.2144539735\\
7.5625	1.2144539735\\
7.5625	0.6095816415\\
7.4375	0.6095816415\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7.1875	0.651586804\\
7.1875	0.671889845\\
7.3125	0.671889845\\
7.3125	0.651586804\\
7.1875	0.651586804\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.6875	0.2986842225\\
6.6875	0.563423231\\
6.8125	0.563423231\\
6.8125	0.2986842225\\
6.6875	0.2986842225\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.4375	0.414276705\\
6.4375	0.87937192\\
6.5625	0.87937192\\
6.5625	0.414276705\\
6.4375	0.414276705\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
6.1875	0.46330008025\\
6.1875	0.47848464025\\
6.3125	0.47848464025\\
6.3125	0.46330008025\\
6.1875	0.46330008025\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.6875	0.1890805815\\
5.6875	0.3471068555\\
5.8125	0.3471068555\\
5.8125	0.1890805815\\
5.6875	0.1890805815\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.4375	0.295282608\\
5.4375	0.617178367\\
5.5625	0.617178367\\
5.5625	0.295282608\\
5.4375	0.295282608\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
5.1875	0.25028277825\\
5.1875	0.3050969475\\
5.3125	0.3050969475\\
5.3125	0.25028277825\\
5.1875	0.25028277825\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.6875	0.1160456535\\
4.6875	0.247085482\\
4.8125	0.247085482\\
4.8125	0.1160456535\\
4.6875	0.1160456535\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	0.193567634\\
4.4375	0.3897081445\\
4.5625	0.3897081445\\
4.5625	0.193567634\\
4.4375	0.193567634\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.20060523175\\
4.1875	0.20554893375\\
4.3125	0.20554893375\\
4.3125	0.20060523175\\
4.1875	0.20060523175\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	0.0858501055\\
3.6875	0.156054798\\
3.8125	0.156054798\\
3.8125	0.0858501055\\
3.6875	0.0858501055\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	0.1363445055\\
3.4375	0.2574689365\\
3.5625	0.2574689365\\
3.5625	0.1363445055\\
3.4375	0.1363445055\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3.1875	0.120835236\\
3.1875	0.1243548345\\
3.3125	0.1243548345\\
3.3125	0.120835236\\
3.1875	0.120835236\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	0.0557341925\\
2.6875	0.1175657075\\
2.8125	0.1175657075\\
2.8125	0.0557341925\\
2.6875	0.0557341925\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.4375	0.0841946085\\
2.4375	0.1752357035\\
2.5625	0.1752357035\\
2.5625	0.0841946085\\
2.4375	0.0841946085\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.072214465\\
2.1875	0.073786595\\
2.3125	0.073786595\\
2.3125	0.072214465\\
2.1875	0.072214465\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.6875	0.0341194575\\
1.6875	0.076390559\\
1.8125	0.076390559\\
1.8125	0.0341194575\\
1.6875	0.0341194575\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0.050791497\\
1.4375	0.107235153\\
1.5625	0.107235153\\
1.5625	0.050791497\\
1.4375	0.050791497\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0.0367141805\\
1.1875	0.04068242\\
1.3125	0.04068242\\
1.3125	0.0367141805\\
1.1875	0.0367141805\\
}--cycle;
\end{axis}
\end{tikzpicture}%
